Inverse Optimization: Theory and Applications

Inverse optimization describes a process that is the "reverse" of traditional mathematical optimization. Unlike traditional optimization, which seeks to compute optimal decisions given an objective and constraints, inverse optimization takes decisions as input and determines an objective and/or constraints that render these decisions approximately or exactly optimal. In recent years, there has been an explosion of interest in the mathematics and applications of inverse optimization. This paper provides a comprehensive review of both the methodological and application-oriented literature in inverse optimization.

==> Figures/Application_Classical_IO.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, font=\sffamily]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp3800386535780462] 
\draw   (40,184.4) .. controls (40,175.34) and (47.34,168) .. (56.4,168) -- (150.1,168) .. controls (159.16,168) and (166.5,175.34) .. (166.5,184.4) -- (166.5,233.6) .. controls (166.5,242.66) and (159.16,250) .. (150.1,250) -- (56.4,250) .. controls (47.34,250) and (40,242.66) .. (40,233.6) -- cycle ;
%Rounded Rect [id:dp9643153371200048] 
\draw   (40,84.4) .. controls (40,75.34) and (47.34,68) .. (56.4,68) -- (150.1,68) .. controls (159.16,68) and (166.5,75.34) .. (166.5,84.4) -- (166.5,133.6) .. controls (166.5,142.66) and (159.16,150) .. (150.1,150) -- (56.4,150) .. controls (47.34,150) and (40,142.66) .. (40,133.6) -- cycle ;
%Rounded Rect [id:dp5029432161736658] 
\draw   (229,133.4) .. controls (229,124.34) and (236.34,117) .. (245.4,117) -- (339.1,117) .. controls (348.16,117) and (355.5,124.34) .. (355.5,133.4) -- (355.5,182.6) .. controls (355.5,191.66) and (348.16,199) .. (339.1,199) -- (245.4,199) .. controls (236.34,199) and (229,191.66) .. (229,182.6) -- cycle ;
%Rounded Rect [id:dp6622969267053231] 
\draw   (407,134.4) .. controls (407,125.34) and (414.34,118) .. (423.4,118) -- (536.1,118) .. controls (545.16,118) and (552.5,125.34) .. (552.5,134.4) -- (552.5,183.6) .. controls (552.5,192.66) and (545.16,200) .. (536.1,200) -- (423.4,200) .. controls (414.34,200) and (407,192.66) .. (407,183.6) -- cycle ;
%Right Arrow [id:dp36220816564708946] 
\draw   (172.51,188.1) -- (201.95,177.39) -- (200.72,174.01) -- (222.81,173.62) -- (205.64,187.52) -- (204.41,184.14) -- (174.97,194.86) -- cycle ;
%Right Arrow [id:dp6041219733657883] 
\draw   (174.97,124.24) -- (204.41,134.96) -- (205.64,131.58) -- (222.81,145.48) -- (200.72,145.1) -- (201.95,141.72) -- (172.51,131) -- cycle ;
%Right Arrow [id:dp16086905537603036] 
\draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}] (221.58,127.86) -- (192.14,117.14) -- (190.91,120.52) -- (173.74,106.62) -- (195.83,107.01) -- (194.6,110.39) -- (224.04,121.1) -- cycle ;
%Right Arrow [id:dp9390345534406552] 
\draw   (361.16,154.69) -- (385.36,154.69) -- (385.36,151) -- (401.5,158.37) -- (385.36,165.74) -- (385.36,162.06) -- (361.16,162.06) -- cycle ;

% Text Node
\draw (71,99) node [anchor=north west][inner sep=0.75pt]   [align=left] {Target(s)};
% Text Node
\draw (45,181) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{85.12pt}\setlength\topsep{0pt}
\begin{center}
Known \\Decision-Making\\Model(s)
\end{center}

\end{minipage}};
% Text Node
\draw (238,125) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{82.24pt}\setlength\topsep{0pt}
\begin{center}
Incentive Design\\Problem \\(Master \& IO \\ \ Subproblems)
\end{center}

\end{minipage}};
% Text Node
\draw (412,138.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{98.99pt}\setlength\topsep{0pt}
\begin{center}
Incentive and\\Pricing Mechanism
\end{center}

\end{minipage}};


\end{tikzpicture}


==> Figures/IO_pipeline.tex <==

\begin{figure}[t]
\centering
%\resizebox{7cm}{!}{%
\scalebox{0.9}{%
\begin{tikzpicture}[font=\sffamily]
        \node[cloud, cloud puffs=15.7, cloud ignores aspect, minimum width=4cm, minimum height=2cm, align=center, draw] (fwd) at (0, 0) {Decision-generating \\ process(es)};

        \draw (-3,0)    node[anchor=east, minimum width=2cm, text width=1cm, align=center] (agentIn) {Agent(s)};
        \draw [arrow] (agentIn) -- (fwd);
        %\draw [arrow] (fwd) -- (agentOut);
        
        \draw (-3,-3.5)   node[anchor=east, text width=2cm, align=center] (modelOut) {Estimated \\ parameters};
        \draw (0,-3.5)    node[box, minimum width=4cm, text width=4cm, minimum height=1.25cm] (inv) {Inverse optimization \\ model};
        %\draw (0,-2.2)    node[minimum width=4cm, align=center, text width=6cm] (fwdmodel) {Parametric forward model(s)};
        \draw (0,-2)    node[minimum width=4cm, align=center, text width=6cm] (fwdmodel) {Parametric forward model};

        %\draw (3,0)     node[anchor=west, text width=2cm, align=center] (agentOut) {Decisions};
        %\draw (3,-3.5)    node[anchor=west, text width=2cm, align=center] (obsIn) {Observed decisions};
        \draw (3,-2)    node[anchor=west, text width=2cm, align=center] (obsIn) {Decisions};

        \draw [arrow, dashed] (fwd) -- (fwdmodel);
        \draw [arrow] (fwdmodel) -- (inv);
        \draw [arrow] (inv) -- (modelOut);

        %\draw [arrow] (agentOut) -- (obsIn);
        %\draw [arrow] (obsIn) -- (inv);
        \draw [arrow] (obsIn) |- (inv);
        \draw [arrow] (fwd) -| (obsIn);

\end{tikzpicture}
}
    \caption{In an inverse optimization problem, agents generate decisions that the inverse optimizer observes. The inverse optimizer proposes a forward model of agent behavior and estimates the parameters under which the forward model best supports the decisions.} 
    \label{fig:io_pipeline}
\end{figure}


==> Figures/Incentive_Design_Fig.tex <==


\iffalse
    \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
    
    \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.91,xscale=0.91]
    %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
    
    %Rounded Rect [id:dp3800386535780462] 
    \draw   (142,179.4) .. controls (142,170.34) and (149.34,163) .. (158.4,163) -- (252.1,163) .. controls (261.16,163) and (268.5,170.34) .. (268.5,179.4) -- (268.5,228.6) .. controls (268.5,237.66) and (261.16,245) .. (252.1,245) -- (158.4,245) .. controls (149.34,245) and (142,237.66) .. (142,228.6) -- cycle ;
    %Rounded Rect [id:dp9643153371200048] 
    \draw   (142,100.4) .. controls (142,94.1) and (147.1,89) .. (153.4,89) -- (257.1,89) .. controls (263.4,89) and (268.5,94.1) .. (268.5,100.4) -- (268.5,134.6) .. controls (268.5,140.9) and (263.4,146) .. (257.1,146) -- (153.4,146) .. controls (147.1,146) and (142,140.9) .. (142,134.6) -- cycle ;
    %Rounded Rect [id:dp6622969267053231] 
    \draw   (506,134.6) .. controls (506,126.54) and (512.54,120) .. (520.6,120) -- (636.9,120) .. controls (644.96,120) and (651.5,126.54) .. (651.5,134.6) -- (651.5,178.4) .. controls (651.5,186.46) and (644.96,193) .. (636.9,193) -- (520.6,193) .. controls (512.54,193) and (506,186.46) .. (506,178.4) -- cycle ;
    %Right Arrow [id:dp36220816564708946] 
    \draw   (275.51,184.1) -- (304.95,173.39) -- (303.72,170.01) -- (325.81,169.62) -- (308.64,183.52) -- (307.41,180.14) -- (277.97,190.86) -- cycle ;
    %Right Arrow [id:dp6041219733657883] 
    \draw   (275.97,118.24) -- (305.41,128.96) -- (306.64,125.58) -- (323.81,139.48) -- (301.72,139.1) -- (302.95,135.72) -- (273.51,125) -- cycle ;
    %Right Arrow [id:dp9390345534406552] 
    \draw   (459.16,153.69) -- (483.36,153.69) -- (483.36,150) -- (499.5,157.37) -- (483.36,164.74) -- (483.36,161.06) -- (459.16,161.06) -- cycle ;
    %Rounded Rect [id:dp8944679546227774] 
    \draw   (330.5,134.6) .. controls (330.5,126.54) and (337.04,120) .. (345.1,120) -- (436.9,120) .. controls (444.96,120) and (451.5,126.54) .. (451.5,134.6) -- (451.5,178.4) .. controls (451.5,186.46) and (444.96,193) .. (436.9,193) -- (345.1,193) .. controls (337.04,193) and (330.5,186.46) .. (330.5,178.4) -- cycle ;
    %Rounded Rect [id:dp09125705882559565] 
    \draw   (-5.5,94.4) .. controls (-5.5,85.34) and (1.84,78) .. (10.9,78) -- (69.1,78) .. controls (78.16,78) and (85.5,85.34) .. (85.5,94.4) -- (85.5,143.6) .. controls (85.5,152.66) and (78.16,160) .. (69.1,160) -- (10.9,160) .. controls (1.84,160) and (-5.5,152.66) .. (-5.5,143.6) -- cycle ;
    %Right Arrow [id:dp47316078459448785] 
    \draw   (96.16,115.69) -- (120.36,115.69) -- (120.36,112) -- (136.5,119.37) -- (120.36,126.74) -- (120.36,123.06) -- (96.16,123.06) -- cycle ;
    
    % Text Node
    \draw (172,108) node [anchor=north west][inner sep=0.75pt]   [align=left] {Target(s)};
    % Text Node
    \draw (138,173) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{90.12pt}\setlength\topsep{0pt}
    \begin{center}
    Known \\Decision-Making\\Model(s)
    \end{center}
    
    \end{minipage}};
    % Text Node
    \draw (335,128) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{75.33pt}\setlength\topsep{0pt}
    \begin{center}
    Inverse Optimization Subproblem
    \end{center}
    
    \end{minipage}};
    % Text Node
    \draw (508,137) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{93.99pt}\setlength\topsep{0pt}
    \begin{center}
    Incentive \& Price Mechanisms
    \end{center}
    
    \end{minipage}};
    % Text Node
    \draw (7,99) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{45.99pt}\setlength\topsep{0pt}
    \begin{center} Master Problem \end{center}
    
    \end{minipage}};
    
    \end{tikzpicture}
    
\fi



\scalebox{0.9}{%
\begin{tikzpicture}[font=\sffamily]
    \draw (0, 0)    node[box, minimum height=1.7cm, minimum width=3cm, text width=3.0cm] (mp) {Master \\ problem};
    \draw (4, 0)    node[text width=2cm, align=center] (targets) {Target decision(s)};
    \draw (4, -3)   node[minimum height=1.7cm, minimum width=3cm, text width=3.0cm, align=center] (known) {Follower \\ decision-making \\ model(s)};
    %\draw (3, -4)   node[box, minimum width=3cm, text width=3.7cm] (known) {Known \\ decision-making \\ model};
    \draw (8, -1.5)   node[box, minimum height=1.7cm, minimum width=3cm, text width=3.0cm] (io) {Inverse \\ optimization \\ sub-problem};
    
    \draw (13, -1.5)   node[text width=3.5cm, align=center] (incentives) {Incentives and price mechanisms};
    
    \draw[arrow] (mp) -- (targets);
    \draw[arrow] (targets) -- (io);
    \draw[arrow] (known) -- (io);
    \draw[arrow] (io) -- (incentives);
\end{tikzpicture}
}





%\scalebox{0.9}{%
%\begin{tikzpicture}[font=\sffamily]
%        \node[cloud, cloud puffs=15.7, cloud ignores aspect, minimum width=4cm, minimum height=2cm, align=center, draw] (fwd) at (0, 0) {Decision-generating \\ process};

%        \draw (-3,0)    node[anchor=east, minimum width=2cm, text width=1cm, align=center] (agentIn) {Agent};
%        \draw (3,0)     node[anchor=west, text width=2cm, align=center] (agentOut) {Decisions};
%        \draw [arrow] (agentIn) -- (fwd);
%        \draw [arrow] (fwd) -- (agentOut);

%        \draw (-3,-3.5)   node[anchor=east, text width=2cm, align=center] (modelOut) {Parameter \\ estimate};
%        \draw (3,-3.5)    node[anchor=west, text width=2cm, align=center] (obsIn) {Observed decisions};
%        \draw (0,-3.5)    node[box, minimum width=4cm, text width=4cm] (inv) {Inverse optimization};
%        \draw (0,-2.2)    node[minimum width=4cm, align=center, text width=6cm] (fwdmodel) {Parametric forward model};

%        \draw [arrow] (obsIn) -- (inv);
%        \draw [arrow, dashed] (fwd) -- (fwdmodel);
%        \draw [arrow] (fwdmodel) -- (inv);
%        \draw [arrow] (inv) -- (modelOut);

%        \draw [arrow] (agentOut) -- (obsIn);
%\end{tikzpicture}
%}

==> Figures/Intro_Fig.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp11756531707388884] 
\draw   (445.5,115.6) .. controls (445.5,100.91) and (457.41,89) .. (472.1,89) -- (551.9,89) .. controls (566.59,89) and (578.5,100.91) .. (578.5,115.6) -- (578.5,221.4) .. controls (578.5,236.09) and (566.59,248) .. (551.9,248) -- (472.1,248) .. controls (457.41,248) and (445.5,236.09) .. (445.5,221.4) -- cycle ;
%Rounded Rect [id:dp8718688630164158] 
\draw   (275,114.9) .. controls (275,101.15) and (286.15,90) .. (299.9,90) -- (374.6,90) .. controls (388.35,90) and (399.5,101.15) .. (399.5,114.9) -- (399.5,224.1) .. controls (399.5,237.85) and (388.35,249) .. (374.6,249) -- (299.9,249) .. controls (286.15,249) and (275,237.85) .. (275,224.1) -- cycle ;
%Rounded Rect [id:dp24006822570063857] 
\draw   (99,120.3) .. controls (99,103.57) and (112.57,90) .. (129.3,90) -- (220.2,90) .. controls (236.93,90) and (250.5,103.57) .. (250.5,120.3) -- (250.5,218.7) .. controls (250.5,235.43) and (236.93,249) .. (220.2,249) -- (129.3,249) .. controls (112.57,249) and (99,235.43) .. (99,218.7) -- cycle ;
%Rounded Rect [id:dp7275715436289498] 
\draw   (86.5,116) .. controls (86.5,96.67) and (102.17,81) .. (121.5,81) -- (376.5,81) .. controls (395.83,81) and (411.5,96.67) .. (411.5,116) -- (411.5,221) .. controls (411.5,240.33) and (395.83,256) .. (376.5,256) -- (121.5,256) .. controls (102.17,256) and (86.5,240.33) .. (86.5,221) -- cycle ;
%Rounded Rect [id:dp19939051409244213] 
\draw   (74.5,98.8) .. controls (74.5,75.71) and (93.21,57) .. (116.3,57) -- (546.7,57) .. controls (569.79,57) and (588.5,75.71) .. (588.5,98.8) -- (588.5,224.2) .. controls (588.5,247.29) and (569.79,266) .. (546.7,266) -- (116.3,266) .. controls (93.21,266) and (74.5,247.29) .. (74.5,224.2) -- cycle ;

% Text Node
\draw (113.5,120) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{84.93pt}\setlength\topsep{0pt}
\begin{center}
Forward Problem Structure\\ \vspace{0.1cm} (Linear)\\(Convex)\\(Integer)\\(Sequential)
\end{center}

\end{minipage}};
% Text Node
\draw (300,120) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{56pt}\setlength\topsep{0pt}
\begin{center}
Parameter \\Type\\ \vspace{0.1cm} (Objective)\\(Constraint)\\
\end{center}

\end{minipage}};
% Text Node
\draw (462.5,120) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{71.33pt}\setlength\topsep{0pt}
\begin{center}
Assumptions on Data Fit \\ \vspace{0.1cm} (Perfect)\\(Imperfect)\\
\end{center}

\end{minipage}};
% Text Node
\draw (188,63) node [anchor=north west][inner sep=0.75pt]   [align=left] {Classical IO Models};
% Text Node
\draw (393,40) node [anchor=north west][inner sep=0.75pt]   [align=left] {Data-Driven IO Models};


\end{tikzpicture}

==> Figures/Intro_Fig_V2.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.95,xscale=0.95, font=\sffamily]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp11756531707388884] 
\draw   (411.5,117.6) .. controls (411.5,102.91) and (423.41,91) .. (438.1,91) -- (517.9,91) .. controls (532.59,91) and (544.5,102.91) .. (544.5,117.6) -- (544.5,223.4) .. controls (544.5,238.09) and (532.59,250) .. (517.9,250) -- (438.1,250) .. controls (423.41,250) and (411.5,238.09) .. (411.5,223.4) -- cycle ;
%Rounded Rect [id:dp8718688630164158] 
\draw   (221,115.9) .. controls (221,102.15) and (232.15,91) .. (245.9,91) -- (320.6,91) .. controls (334.35,91) and (345.5,102.15) .. (345.5,115.9) -- (345.5,225.1) .. controls (345.5,238.85) and (334.35,250) .. (320.6,250) -- (245.9,250) .. controls (232.15,250) and (221,238.85) .. (221,225.1) -- cycle ;
%Rounded Rect [id:dp24006822570063857] 
\draw   (4,121.3) .. controls (4,104.57) and (17.57,91) .. (34.3,91) -- (125.2,91) .. controls (141.93,91) and (155.5,104.57) .. (155.5,121.3) -- (155.5,219.7) .. controls (155.5,236.43) and (141.93,250) .. (125.2,250) -- (34.3,250) .. controls (17.57,250) and (4,236.43) .. (4,219.7) -- cycle ;
%Left Right Arrow [id:dp3844744620335019] 
\draw   (162,170) -- (175.13,159) -- (175.13,164.5) -- (201.38,164.5) -- (201.38,159) -- (214.5,170) -- (201.38,181) -- (201.38,175.5) -- (175.13,175.5) -- (175.13,181) -- cycle ;
%Straight Lines [id:da9717917056498135] 
\draw [line width=1.5]    (554.5,156) -- (518.38,165.03) ;
\draw [shift={(514.5,166)}, rotate = 345.96000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da9619064752524391] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.9 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (559.5,193) -- (524.42,185.8) ;
\draw [shift={(520.5,185)}, rotate = 371.59000000000003] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Rectangle [id:dp5332414703862027] 
\draw   (563.5,181) -- (653.5,181) -- (653.5,227) -- (563.5,227) -- cycle ;
%Left Right Arrow [id:dp3325752950124732] 
\draw   (352,170) -- (365.13,159) -- (365.13,164.5) -- (391.38,164.5) -- (391.38,159) -- (404.5,170) -- (391.38,181) -- (391.38,175.5) -- (365.13,175.5) -- (365.13,181) -- cycle ;
%Shape: Rectangle [id:dp7975955107162973] 
\draw   (563.5,126) -- (653.5,126) -- (653.5,172) -- (563.5,172) -- cycle ;

% Text Node
\draw (20.5,112) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{84.93pt}\setlength\topsep{0pt}
\begin{center}
Forward Problem Structure\\ \vspace{0.1cm} (Linear)\\(Convex)\\(Integer)\\(Sequential)
\end{center}

\end{minipage}};
% Text Node
\draw (241,113) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{56pt}\setlength\topsep{0pt}
\begin{center}
Parameter\\Type\\  \vspace{0.1cm} (Objective)\\(Constraint)\\
\end{center}

\end{minipage}};
% Text Node
\draw (415.5,113) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{87.03pt}\setlength\topsep{0pt}
\begin{center}
Assumption on \\Decision Data Fit\\  \vspace{0.1cm} (Perfect)\\(Imperfect)\\
\end{center}

\end{minipage}};
% Text Node
\draw (565.5,131) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{59.98pt}\setlength\topsep{0pt}
\begin{center}
Classical \\ IO Models
\end{center}

\end{minipage}};
% Text Node
\draw (565.5,185) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{59.98pt}\setlength\topsep{0pt}
\begin{center}
Data-Driven \\IO Models
\end{center}

\end{minipage}};


\end{tikzpicture}

==> Figures/Intro_Fig_V3.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[font=\sffamily]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

    \node(FPS) [process, minimum width=3cm] {Forward Problem \\ Structure};
    %\node(FPSprob) [noBox, below of = FPS, yshift=-0.5cm] {Linear \\ Convex \\ Integer \\ Sequential};
    \node(FPSprob) [noBox, below of = FPS, yshift=-0.5cm] {\\[2em] Linear \\ Convex \\ Integer \\ Sequential};
    
    \node(PT) [process, right of = FPS, xshift=3.5cm, minimum width=3cm] {Parameter \\ Type};
    %\node(PTprob) [noBox, below of = PT, yshift=-0.5cm] {\\[0.6em] Objective \\[0.2em] Constraints \\ ~};
    \node(PTprob) [noBox, below of = PT, yshift=-0.5cm] {\\[2.2em] Objective \\[0.2em] Constraints \\[1.2em] ~};
    
    \node(Ass) [process, right of = PT, xshift=3.5cm, minimum width=3cm] {Model-Data \\ Fit};
    %\node(Assprob) [noBox, below of = Ass, yshift=-0.5cm] {Perfect \\ Imperfect \\ ~ \\ ~};
    %\node(Assprob) [noBox, below of = Ass, yshift=-0.5cm] {\\[0.6em] Perfect \\[0.2em] Imperfect \\ ~ };
    \node(Assprob) [noBox, below of = Ass, yshift=-0.5cm] {\\[2.2em] Perfect \\[0.2em] Imperfect \\[1.2em] ~ };
    
    \node [dashedBorder, fit=(FPS)(FPSprob)] (FPSborder) {};
    \node [dashedBorder, fit=(PT)(PTprob)] (PTborder) {};
    \node [dashedBorder, fit=(Ass)(Assprob)] (Assborder) {};
    
    
    \draw[arrow, double, ->] (FPSborder) to (PTborder);
    \draw[arrow, double, ->] (PTborder) to (Assborder);
    
    \node[box, minimum width=3cm, text width=3cm, right of = Assprob, xshift=3cm, yshift=0.7cm] (CIO) {Classical IO};
    \node[box, minimum width=3cm, text width=3cm, right of = Assprob, xshift=3cm, yshift=-0.7cm] (DDIO) {Data-driven IO};
        
    \draw[arrow, double, out=20, in=180] (Assprob)  to (CIO);
    \draw[arrow, double, out=-20, in=180] (Assprob) to (DDIO);


        %\node(FO) [process, text width=4.1cm] {Forward model and $\bTheta$};
        
        %\node(Ass) [process, below of = FO, yshift=-1cm, text width=5.5cm] {Is Assumption~\ref{ass:observed_decision_optimal} satisfiable?};
        
        
        %\node(CIO) [process, below of = Ass, xshift=-4.5cm, yshift=-1.5cm, text width=4.5cm] {Classical Inverse \\ Optimization (Section~\ref{sec:classic_IO})};
        %\node(DDIO) [process, below of = Ass, xshift=4.5cm, yshift=-1.5cm, text width=4.5cm] {Data-driven Inverse \\ Optimization (Section~\ref{sec:data-driven_IO})};
        
        
        %\node(prior) [noBox, below of = CIO, yshift=-0.35cm, text width=4.8cm, minimum height=0.5cm, align=justify] {Propose prior estimate $\hat\btheta$};
        %\node(formcio) [noBox, below of = prior, yshift=-0.5cm, text width=4.8cm, minimum height=0.5cm, align=justify] {Solve inverse problem by reformulating $\Xopt(\btheta)$ using the structure of the forward model};
        
        
        %\node(loss) [noBox, below of = DDIO, yshift=-0.35cm, text width=4.8cm, minimum height=0.5cm, align=justify] {Propose loss $\ell(\bhx, \Xopt(\btheta))$};
        %\node(formddio) [noBox, below of = loss, yshift=-0.5cm, text width=4.8cm, minimum height=0.5cm, align=justify] {Solve inverse problem by additionally considering the empirical risk of the loss};
        
        
        %\draw[arrow, double] (FO) to (Ass);
        %\draw[arrow, double, out=180, in=90] (Ass) to (CIO);
        %\draw[arrow, double, out=0, in=90] (Ass) to (DDIO);
        
        %\draw[arrow] (CIO) to (prior);
        %\draw[arrow] (prior) to (formcio);
        
        %\draw[arrow] (DDIO) to (loss);
        %\draw[arrow] (loss) to (formddio);
        
        
        %\node[draw, dashed, thick, rounded corners, fit=(CIO)(prior)(formcio)] {};
        
        %\node[draw, dashed, thick, rounded corners, fit=(DDIO)(loss)(formddio)] {};


\end{tikzpicture}

==> Figures/Inverse_FeasV1.tex <==

\begin{figure}[t]
    \centering
        %\resizebox{0.95\linewidth}{!}{%
        \scalebox{0.9}{%
        \begin{tikzpicture}[font=\sffamily]
        
        \node(FO) [process, text width=4.1cm] {Forward model and $\bTheta$};
        
        \node(Ass) [process, below of = FO, yshift=-0.5cm, text width=6.8cm] {Must inverse-feasibility be satisfied?}; 
        
        %\node(Ass) [process, below of = FO, yshift=-1cm, text width=5.5cm] {Must inverse-feasibility be satisfied?}; 
        
        
        \node(CIO) [process, below of = Ass, xshift=-4.5cm, yshift=-1.1cm, text width=7cm] {Classical Inverse Optimization \\ (Section~\ref{sec:classic_IO})};
        \node(DDIO) [process, below of = Ass, xshift=4.5cm, yshift=-1.1cm, text width=7cm] {Data-driven Inverse Optimization \\ (Section~\ref{sec:data-driven_IO})};
        
        
        \node(prior) [noBox, below of = CIO, yshift=-0.35cm, text width=5.3cm, minimum height=0.5cm] {Add constraints $\bhx_i \in \Xopt_i(\btheta)$};
        \node(formcio) [noBox, below of = prior, yshift=-0.35cm, text width=7.1cm, minimum height=0.5cm] {Solve inverse problem by reformulating $\Xopt_i(\btheta)$ using the forward model structure};
        
        
        \node(loss) [noBox, below of = DDIO, yshift=-0.35cm, text width=5.3cm, minimum height=0.5cm, align=justify] {Add loss functions $\ell(\bhx_i, \Xopt_i(\btheta))$};
        \node(formddio) [noBox, below of = loss, yshift=-0.35cm, text width=7.1cm, minimum height=0.5cm] {Solve inverse problem by additionally considering the empirical risk of the loss};
        %\node(formddio) [noBox, below of = loss, yshift=-0.5cm, text width=5cm, minimum height=0.5cm, align=justify] {Solve inverse problem by additionally considering the empirical risk of the loss};
        
        
        \draw[arrow, double] (FO) to (Ass);
        \draw[arrow, double, out=180, in=90] (Ass) to (CIO) node[above left, yshift=0.7cm] {Yes};
        \draw[arrow, double, out=0, in=90] (Ass) to (DDIO) node[above right, yshift=0.7cm] {No};
        %\draw[conceptarrow, double] (LPFO) to [out=120, in=60] node[above] {\footnotesize duality vs KKT} (CPFO);
        
        \draw[arrow] (CIO) to (prior);
        \draw[arrow] (prior) to (formcio);
        
        \draw[arrow] (DDIO) to (loss);
        \draw[arrow] (loss) to (formddio);
        
        
        \node[dashedBorder, fit=(CIO)(prior)(formcio)] {};
        \node[dashedBorder, fit=(DDIO)(loss)(formddio)] {};
        
        \end{tikzpicture}
        }
    \caption{Classical and data-driven inverse optimization methods are differentiated by whether inverse feasibility must be satisfied. From there, classical and data-driven techniques follow their respective steps.} 
    \label{fig:summary_of_io_methods}
\end{figure}



==> Figures/Inverse_feasV2_Ian.tex <==

\begin{figure}[h]
    \centering
        %\resizebox{0.95\linewidth}{!}{%
        \scalebox{0.9}{%
        \begin{tikzpicture}[font=\sffamily]
        
        \node(FO) [process, text width=4.1cm] {Forward model and $\bTheta$};
        
        \node(Ass) [process, below of = FO, yshift=-1cm, text width=5.5cm] {Is Assumption~\ref{ass:observed_decision_optimal} satisfiable?};
        
        
        \node(CIO) [process, below of = Ass, xshift=-4.5cm, yshift=-1.5cm, text width=4.5cm] {Classical Inverse \\ Optimization (Section~\ref{sec:classic_IO})};
        \node(DDIO) [process, below of = Ass, xshift=4.5cm, yshift=-1.5cm, text width=4.5cm] {Data-driven Inverse \\ Optimization (Section~\ref{sec:data-driven_IO})};
        
        
        \node(prior) [noBox, below of = CIO, yshift=-0.35cm, text width=4.8cm, minimum height=0.5cm, align=justify] {Propose prior estimate $\hat\btheta$};
        \node(formcio) [noBox, below of = prior, yshift=-0.5cm, text width=4.8cm, minimum height=0.5cm, align=justify] {Solve inverse problem by reformulating $\Xopt(\btheta)$ using the structure of the forward model};
        
        
        \node(loss) [noBox, below of = DDIO, yshift=-0.35cm, text width=4.8cm, minimum height=0.5cm, align=justify] {Propose loss $\ell(\bhx, \Xopt(\btheta))$};
        \node(formddio) [noBox, below of = loss, yshift=-0.5cm, text width=4.8cm, minimum height=0.5cm, align=justify] {Solve inverse problem by additionally considering the empirical risk of the loss};
        
        
        \draw[arrow, double] (FO) to (Ass);
        \draw[arrow, double, out=180, in=90] (Ass) to (CIO);
        \draw[arrow, double, out=0, in=90] (Ass) to (DDIO);
        
        \draw[arrow] (CIO) to (prior);
        \draw[arrow] (prior) to (formcio);
        
        \draw[arrow] (DDIO) to (loss);
        \draw[arrow] (loss) to (formddio);
        
        
        \node[dashedBorder, fit=(CIO)(prior)(formcio)] {};
        \node[dashedBorder, fit=(DDIO)(loss)(formddio)] {};
        
        \end{tikzpicture}
        }
    \caption{Differences between between classical and data-driven methods within the workflow of an inverse optimization problem.} 
    \label{fig:summary_of_io_methods}
\end{figure}


==> Figures/Three_Routes_Fig.tex <==

\begin{figure}[h]
    \centering
    \begin{subfigure}[b]{0.30\textwidth}
    \resizebox{0.88\linewidth}{!}{
    \begin{tikzpicture}[->, node distance=2.5cm, font=\sffamily]
    \tikzstyle{every state}=[minimum size = 9mm]

        \node[state]    (A)                    {1};
        \node[state]    (B) [above right = 0.4cm and 2cm of A] {2};
        \node[state]    (C) [below right = 0.4cm and 2cm of A] {3};
        \node[state]    (D) [below right = 0.4cm and 2cm of B] {4};
        %\node           (i) [left of=A, xshift=1cm] {2};
        %\node           (o) [right of=D, xshift=-1cm] {2};
        
        \path[line width = 0.7mm] (A) edge  node[above left] {} (B);
        \path[gray] (A) edge  node[below left] {} (C);
        \path[gray] (B) edge  node[above right] {} (D);
        \path[line width = 0.7mm] (C) edge  node[below right] {} (D);
        
        \path[line width = 0.7mm] (B.250) edge  node[below right] {} (C.110);
        
        \path[gray] (C.070) edge  node[below right] {} (B.290);
        
        %\path (i) edge  (A);
        %\path (D) edge  (o);
    \end{tikzpicture}}
    %\caption{}
    \end{subfigure}
    \begin{subfigure}[b]{0.30\textwidth}
    \resizebox{0.88\linewidth}{!}{
    \begin{tikzpicture}[->, node distance=2.5cm, font=\sffamily]
    \tikzstyle{every state}=[minimum size = 9mm]

        \node[state]    (A)                    {1};
        \node[state]    (B) [above right = 0.4cm and 2cm of A] {2};
        \node[state]    (C) [below right = 0.4cm and 2cm of A] {3};
        \node[state]    (D) [below right = 0.4cm and 2cm of B] {4};
        %\node           (i) [left of=A, xshift=1cm] {2};
        %\node           (o) [right of=D, xshift=-1cm] {2};
        
        \path[line width = 0.7mm] (A) edge  node[above left] {} (B);
        \path[gray] (A) edge  node[below left] {} (C);
        \path[line width = 0.7mm] (B) edge  node[above right] {} (D);
        \path[gray] (C) edge  node[below right] {} (D);
        
        \path[gray] (B.250) edge  node[below right] {} (C.110);
        
        \path[gray] (C.070) edge  node[below right] {} (B.290);
        
        %\path (i) edge  (A);
        %\path (D) edge  (o);
    \end{tikzpicture}}
    %\caption{}
    \end{subfigure}
    \begin{subfigure}[b]{0.30\textwidth}
    \resizebox{0.88\linewidth}{!}{
    \begin{tikzpicture}[->, node distance=2.5cm, font=\sffamily]
    \tikzstyle{every state}=[minimum size = 9mm]

        \node[state]    (A)                    {1};
        \node[state]    (B) [above right = 0.4cm and 2cm of A] {2};
        \node[state]    (C) [below right = 0.4cm and 2cm of A] {3};
        \node[state]    (D) [below right = 0.4cm and 2cm of B] {4};
        %\node           (i) [left of=A, xshift=1cm] {2};
        %\node           (o) [right of=D, xshift=-1cm] {2};
        
        \path[gray] (A) edge  node[above left] {} (B);
        \path[line width = 0.7mm] (A) edge  node[below left] {} (C);
        \path[gray] (B) edge  node[above right] {} (D);
        \path[line width = 0.7mm] (C) edge  node[below right] {} (D);
        
        \path[gray] (B.250) edge  node[below right] {} (C.110);
        
        \path[gray] (C.070) edge  node[below right] {} (B.290);
        
        %\path (i) edge  (A);
        %\path (D) edge  (o);
    \end{tikzpicture}}
    %\caption{}
    \end{subfigure}
    \caption{}\label{fig:three_paths}
\end{figure}

==> Figures/classical_io_map.tex <==

\begin{figure}[t]
    \centering
        \resizebox{0.95\linewidth}{!}{%
        \begin{tikzpicture}[font=\sffamily]
        
        \node(LPFO) [process, text width=4.1cm] {Linear Forward Models};
        
        \node(LPObj) [noBox, below of = LPFO, yshift=-1cm, xshift=-1.6cm, text width=3.0cm] {Estimating objectives \\ 
        \footnotesize\citep{ahuja2001inverse}};
        \node(LPCon) [noBox, below of = LPFO, yshift=-1cm, xshift=1.6cm, text width=4.0cm] {Estimating constraints \\ \footnotesize \citep{chan2020inverse, ghobadi2021inferring}};
        
        \node(CPFO) [process, left of = LPFO, xshift=-7cm, text width=4.1cm] {Conic Forward Models};
        \node(CPFOprop) [noBox, below of = CPFO, text width=4cm] {\footnotesize \citep{iyengar2005inverse, zhang2010augmented, zhang2010inverse}};
        %\node(CPFOprop) [noBox, below of = CPFO, yshift=-1cm, text width=4cm] {Estimating differentiable objectives \\ \citep{iyengar2005inverse}};
        
        
        \node(IPFO) [process, right of = LPFO, xshift=7cm, text width=3.6cm] {Integer Forward \\ Models};
        
        \node(IPDual) [noBox, below of = IPFO, yshift=-1cm, xshift=-1.8cm, text width=3.5cm] {Duality \\ \footnotesize \citep{schaefer2009inverse, lamperski2015polyhedral} };
        \node(IPCP) [noBox, below of = IPFO, yshift=-1cm, xshift=1.8cm, text width=3.5cm] {Cutting planes \\ \footnotesize  \citep{wang2009cutting, duan2011heuristic, bodur2022inverse} };
        
        
        \node(INFLPFO) [process, below of = LPObj, text width=4.6cm, yshift=-4cm] {Infinite-dimension \\ Linear Forward Models};
        \node(INFprop) [noBox, below of = INFLPFO, text width=4.2cm] {\footnotesize \citep{ghate2015inverse, nourollahi2019inverse, ghate2020inverse} };
        
        
        \node(NFFO) [process, above of = LPFO, xshift=5cm, yshift=4cm, text width=3.5cm] {Network Flow \\ Forward Models};
        \node(NFFOcite) [noBox, below of = NFFO, yshift=-0.8cm, text width=7.5cm] {\footnotesize \citep{burton1992instance, burton1994use, zhang1996calculating, zhang1996inverse, guler2010capacity} \\
        (Surveyed in~\citep{heuberger2004inverse})};
        
        
        \node(MDPFO) [process, below of = CPFO, yshift=-3.25cm, text width=3.8cm] {MDP Forward \\ Models};
        \node(MDPFOcite) [noBox, below of = MDPFO] {\footnotesize \citep{erkin2010eliciting}};
        
        
        \node[dashedBorder, fit=(LPFO)(LPObj)(LPCon)] {};
        \node[dashedBorder, fit=(IPFO)(IPDual)(IPCP)] {};
        
        \draw (LPFO) to (LPObj);
        \draw (LPFO) to (LPCon);
        \draw (IPFO) to (IPDual);
        \draw (IPFO) to (IPCP);
        
        \draw[conceptarrow, double] (LPFO) to [out=120, in=60] node[above] {\footnotesize KKT vs duality} (CPFO);
        \draw[arrow, double] (LPObj) to [out=-60, in=240] node[below] {\footnotesize via superadditive functions} (IPDual);
        \draw[arrow, double] (LPObj) to node[left, text width=2cm, text centered, align=center, xshift=0.05cm] {\footnotesize via semi-infinite duality} (INFLPFO);
        \draw[arrow, double] (NFFO) to [out=190, in=90] node[left, align=right, text centered, text width=2.8cm, yshift=0.5cm, xshift=0.75cm] {\footnotesize LP optimality certificates} (LPFO);
        \draw[conceptarrow, double] (NFFO) to [out=-10, in=60] node[right, align=left, text width=2.8cm, text centered] {\footnotesize \eqref{eq:xinv_fundamental} definition of optimality} (IPCP);
        
        \draw[conceptarrow, double] (LPObj) to [out=180, in=90] node[left, text width=2.5cm, yshift=-0.6cm, xshift=2cm, align=center, text centered] {\footnotesize complementary slackness} (MDPFO);
        
        \draw[arrow, double] ([yshift=-0.75cm]MDPFO.south) to [out=270, in=180] node[left, text width=2.5cm, yshift=-0.15cm, align=center, text centered] {\footnotesize infinite states/actions} (INFLPFO);
       

        %\node[draw, dashed, thick, fit=(ch3)(thm1)] {};
        %\node[draw, dashed, thick, fit=(ch4)(lem1)(thm2)] {};
        %\node[draw, dashed, thick, fit=(ch5)(prop1)] {};
        %\node[draw, dashed, thick, fit=(ch6)(thm3)] {};
        
        %\draw[arrow] (thm1) -- (lem1);
        %\draw[arrow] (thm1) -- (thm2);
        %\draw[arrow] (lem1) -- (prop1);
        %\draw[arrow] (thm2) -- (thm3);
        
        \end{tikzpicture}
        }
    \caption{A roadmap of the main branches of classical inverse optimization. Bold arrows denote extensions and generalizations and dashed arrows denote conceptual similarities.}
    \label{fig:summary_of_section3}
\end{figure}




